DV-Lens: Revealing the Functional Organization of Language Model Parameters

Understanding parameter functions helps elucidate the internal mechanisms of large language models (LLMs). However, how to connect parameters from different modules to verifiable output effects and further characterize the relationship between their functional organization and model capability remains to be explored. To this end, we introduce the downstream vocabulary lens (DV-Lens), a parameter-level interpretability framework that links native parameter directions to their downstream vocabulary responses. Specifically, we first estimate module-specific downstream Jacobians over a reference prompt set for attention query, key, value, and output (Q/K/V/O) projections and feed-forward networks (FFNs). Second, we use these mappings to project native parameter columns into the final vocabulary space, obtaining signed readouts that characterize their average local output responses. Third, we group parameter columns by their vocabulary readouts and introduce downstream vocabulary complexity (DV-Complexity), which quantifies within-group structural variation using normalized reconstruction residuals of the original weights. At the parameter level, randomized controls and finite-difference tests show that DV-Lens readouts capture non-random vocabulary structure and predict local logit changes with 98.0% coordinate-orientation agreement across 720 cases from nine models. These readouts further guide parameter ablation, steering, and swapping across 21 models, shifting target-token probabilities in the predicted directions under controlled conditions. At the model level, the joint-parameter score of DV-Complexity achieves a Spearman correlation of 0.904 with benchmark-based capability rankings across 48 language models. Together, these results provide intervention-based evidence for DV-Lens interpretations and reveal an association between DV-Complexity and model capability.

==> paper_figures/FigD_decoded_all_21_labels.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(485.1,419.50)%
\put(0,0){\includegraphics[width=485.1bp]{figures/FigD_decoded_all_21.pdf}}%
\put(416.10,414.75){\makebox(0,0)[l]{\textbf{Model}}}%
\put(416.10,397.00){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-1.5B}{deepseek2025r1}}}%
\put(416.10,389.00){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-7B}{deepseek2025r1}}}%
\put(416.10,381.00){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-3B}{tii2024falcon3}}}%
\put(416.10,373.00){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-7B}{tii2024falcon3}}}%
\put(416.10,365.00){\makebox(0,0)[l]{\dvlHeatModel{ibm}{G3-2B}{granite2024granite3}}}%
\put(416.10,357.00){\makebox(0,0)[l]{\dvlHeatModel{ibm}{G3.3-8B}{granite2024granite3}}}%
\put(416.10,349.00){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-1B}{grattafiori2024llama3}}}%
\put(416.10,341.00){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-3B}{grattafiori2024llama3}}}%
\put(416.10,333.00){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.1-8B}{grattafiori2024llama3}}}%
\put(416.10,325.00){\makebox(0,0)[l]{\dvlHeatModel{mistral}{M-7B}{jiang2023mistral}}}%
\put(416.10,317.00){\makebox(0,0)[l]{\dvlHeatModel{ai2}{O2-7B}{olmo2025olmo2}}}%
\put(416.10,309.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q1.5-14B}{bai2023qwen}}}%
\put(416.10,301.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-0.5B}{qwen2025qwen25}}}%
\put(416.10,293.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-1.5B}{qwen2025qwen25}}}%
\put(416.10,285.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-3B}{qwen2025qwen25}}}%
\put(416.10,277.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-7B}{qwen2025qwen25}}}%
\put(416.10,269.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-14B}{qwen2025qwen25}}}%
\put(416.10,261.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q3-1.7B}{yang2025qwen3}}}%
\put(416.10,253.00){\makebox(0,0)[l]{\dvlHeatModel{upstage}{S-10.7B}{kim2024solar}}}%
\put(416.10,245.00){\makebox(0,0)[l]{\dvlHeatModel{stability}{SL2-1.6B}{bellagente2024stablelm2}}}%
\put(416.10,237.00){\makebox(0,0)[l]{\dvlHeatModel{yi}{Y1.5-9B}{young2024yi}}}%
\put(416.10,229.00){\makebox(0,0)[l]{\textcolor{dvlrandom}{\textbf{Random}}}}%
\put(416.10,216.25){\makebox(0,0)[l]{\textbf{Model}}}%
\put(416.10,198.50){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-1.5B}{deepseek2025r1}}}%
\put(416.10,190.50){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-7B}{deepseek2025r1}}}%
\put(416.10,182.50){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-3B}{tii2024falcon3}}}%
\put(416.10,174.50){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-7B}{tii2024falcon3}}}%
\put(416.10,166.50){\makebox(0,0)[l]{\dvlHeatModel{ibm}{G3-2B}{granite2024granite3}}}%
\put(416.10,158.50){\makebox(0,0)[l]{\dvlHeatModel{ibm}{G3.3-8B}{granite2024granite3}}}%
\put(416.10,150.50){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-1B}{grattafiori2024llama3}}}%
\put(416.10,142.50){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-3B}{grattafiori2024llama3}}}%
\put(416.10,134.50){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.1-8B}{grattafiori2024llama3}}}%
\put(416.10,126.50){\makebox(0,0)[l]{\dvlHeatModel{mistral}{M-7B}{jiang2023mistral}}}%
\put(416.10,118.50){\makebox(0,0)[l]{\dvlHeatModel{ai2}{O2-7B}{olmo2025olmo2}}}%
\put(416.10,110.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q1.5-14B}{bai2023qwen}}}%
\put(416.10,102.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-0.5B}{qwen2025qwen25}}}%
\put(416.10,94.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-1.5B}{qwen2025qwen25}}}%
\put(416.10,86.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-3B}{qwen2025qwen25}}}%
\put(416.10,78.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-7B}{qwen2025qwen25}}}%
\put(416.10,70.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-14B}{qwen2025qwen25}}}%
\put(416.10,62.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q3-1.7B}{yang2025qwen3}}}%
\put(416.10,54.50){\makebox(0,0)[l]{\dvlHeatModel{upstage}{S-10.7B}{kim2024solar}}}%
\put(416.10,46.50){\makebox(0,0)[l]{\dvlHeatModel{stability}{SL2-1.6B}{bellagente2024stablelm2}}}%
\put(416.10,38.50){\makebox(0,0)[l]{\dvlHeatModel{yi}{Y1.5-9B}{young2024yi}}}%
\put(416.10,30.50){\makebox(0,0)[l]{\textcolor{dvlrandom}{\textbf{Random}}}}%
\end{picture}%


==> paper_figures/FigD_logprob_all_21_labels.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(485.1,403.50)%
\put(0,0){\includegraphics[width=485.1bp]{figures/FigD_logprob_all_21.pdf}}%
\put(416.10,398.75){\makebox(0,0)[l]{\textbf{Model}}}%
\put(416.10,381.00){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-1.5B}{deepseek2025r1}}}%
\put(416.10,373.00){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-7B}{deepseek2025r1}}}%
\put(416.10,365.00){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-3B}{tii2024falcon3}}}%
\put(416.10,357.00){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-7B}{tii2024falcon3}}}%
\put(416.10,349.00){\makebox(0,0)[l]{\dvlHeatModel{ibm}{G3-2B}{granite2024granite3}}}%
\put(416.10,341.00){\makebox(0,0)[l]{\dvlHeatModel{ibm}{G3.3-8B}{granite2024granite3}}}%
\put(416.10,333.00){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-1B}{grattafiori2024llama3}}}%
\put(416.10,325.00){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-3B}{grattafiori2024llama3}}}%
\put(416.10,317.00){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.1-8B}{grattafiori2024llama3}}}%
\put(416.10,309.00){\makebox(0,0)[l]{\dvlHeatModel{mistral}{M-7B}{jiang2023mistral}}}%
\put(416.10,301.00){\makebox(0,0)[l]{\dvlHeatModel{ai2}{O2-7B}{olmo2025olmo2}}}%
\put(416.10,293.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q1.5-14B}{bai2023qwen}}}%
\put(416.10,285.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-0.5B}{qwen2025qwen25}}}%
\put(416.10,277.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-1.5B}{qwen2025qwen25}}}%
\put(416.10,269.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-3B}{qwen2025qwen25}}}%
\put(416.10,261.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-7B}{qwen2025qwen25}}}%
\put(416.10,253.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-14B}{qwen2025qwen25}}}%
\put(416.10,245.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q3-1.7B}{yang2025qwen3}}}%
\put(416.10,237.00){\makebox(0,0)[l]{\dvlHeatModel{upstage}{S-10.7B}{kim2024solar}}}%
\put(416.10,229.00){\makebox(0,0)[l]{\dvlHeatModel{stability}{SL2-1.6B}{bellagente2024stablelm2}}}%
\put(416.10,221.00){\makebox(0,0)[l]{\dvlHeatModel{yi}{Y1.5-9B}{young2024yi}}}%
\put(416.10,208.25){\makebox(0,0)[l]{\textbf{Model}}}%
\put(416.10,190.50){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-1.5B}{deepseek2025r1}}}%
\put(416.10,182.50){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-7B}{deepseek2025r1}}}%
\put(416.10,174.50){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-3B}{tii2024falcon3}}}%
\put(416.10,166.50){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-7B}{tii2024falcon3}}}%
\put(416.10,158.50){\makebox(0,0)[l]{\dvlHeatModel{ibm}{G3-2B}{granite2024granite3}}}%
\put(416.10,150.50){\makebox(0,0)[l]{\dvlHeatModel{ibm}{G3.3-8B}{granite2024granite3}}}%
\put(416.10,142.50){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-1B}{grattafiori2024llama3}}}%
\put(416.10,134.50){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-3B}{grattafiori2024llama3}}}%
\put(416.10,126.50){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.1-8B}{grattafiori2024llama3}}}%
\put(416.10,118.50){\makebox(0,0)[l]{\dvlHeatModel{mistral}{M-7B}{jiang2023mistral}}}%
\put(416.10,110.50){\makebox(0,0)[l]{\dvlHeatModel{ai2}{O2-7B}{olmo2025olmo2}}}%
\put(416.10,102.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q1.5-14B}{bai2023qwen}}}%
\put(416.10,94.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-0.5B}{qwen2025qwen25}}}%
\put(416.10,86.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-1.5B}{qwen2025qwen25}}}%
\put(416.10,78.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-3B}{qwen2025qwen25}}}%
\put(416.10,70.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-7B}{qwen2025qwen25}}}%
\put(416.10,62.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-14B}{qwen2025qwen25}}}%
\put(416.10,54.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q3-1.7B}{yang2025qwen3}}}%
\put(416.10,46.50){\makebox(0,0)[l]{\dvlHeatModel{upstage}{S-10.7B}{kim2024solar}}}%
\put(416.10,38.50){\makebox(0,0)[l]{\dvlHeatModel{stability}{SL2-1.6B}{bellagente2024stablelm2}}}%
\put(416.10,30.50){\makebox(0,0)[l]{\dvlHeatModel{yi}{Y1.5-9B}{young2024yi}}}%
\end{picture}%


==> paper_figures/FigD_random_all_21_labels.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(485.1,403.50)%
\put(0,0){\includegraphics[width=485.1bp]{figures/FigD_random_all_21.pdf}}%
\put(416.10,398.75){\makebox(0,0)[l]{\textbf{Model}}}%
\put(416.10,381.00){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-1.5B}{deepseek2025r1}}}%
\put(416.10,373.00){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-7B}{deepseek2025r1}}}%
\put(416.10,365.00){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-3B}{tii2024falcon3}}}%
\put(416.10,357.00){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-7B}{tii2024falcon3}}}%
\put(416.10,349.00){\makebox(0,0)[l]{\dvlHeatModel{ibm}{G3-2B}{granite2024granite3}}}%
\put(416.10,341.00){\makebox(0,0)[l]{\dvlHeatModel{ibm}{G3.3-8B}{granite2024granite3}}}%
\put(416.10,333.00){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-1B}{grattafiori2024llama3}}}%
\put(416.10,325.00){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-3B}{grattafiori2024llama3}}}%
\put(416.10,317.00){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.1-8B}{grattafiori2024llama3}}}%
\put(416.10,309.00){\makebox(0,0)[l]{\dvlHeatModel{mistral}{M-7B}{jiang2023mistral}}}%
\put(416.10,301.00){\makebox(0,0)[l]{\dvlHeatModel{ai2}{O2-7B}{olmo2025olmo2}}}%
\put(416.10,293.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q1.5-14B}{bai2023qwen}}}%
\put(416.10,285.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-0.5B}{qwen2025qwen25}}}%
\put(416.10,277.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-1.5B}{qwen2025qwen25}}}%
\put(416.10,269.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-3B}{qwen2025qwen25}}}%
\put(416.10,261.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-7B}{qwen2025qwen25}}}%
\put(416.10,253.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-14B}{qwen2025qwen25}}}%
\put(416.10,245.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q3-1.7B}{yang2025qwen3}}}%
\put(416.10,237.00){\makebox(0,0)[l]{\dvlHeatModel{upstage}{S-10.7B}{kim2024solar}}}%
\put(416.10,229.00){\makebox(0,0)[l]{\dvlHeatModel{stability}{SL2-1.6B}{bellagente2024stablelm2}}}%
\put(416.10,221.00){\makebox(0,0)[l]{\dvlHeatModel{yi}{Y1.5-9B}{young2024yi}}}%
\put(416.10,208.25){\makebox(0,0)[l]{\textbf{Model}}}%
\put(416.10,190.50){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-1.5B}{deepseek2025r1}}}%
\put(416.10,182.50){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-7B}{deepseek2025r1}}}%
\put(416.10,174.50){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-3B}{tii2024falcon3}}}%
\put(416.10,166.50){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-7B}{tii2024falcon3}}}%
\put(416.10,158.50){\makebox(0,0)[l]{\dvlHeatModel{ibm}{G3-2B}{granite2024granite3}}}%
\put(416.10,150.50){\makebox(0,0)[l]{\dvlHeatModel{ibm}{G3.3-8B}{granite2024granite3}}}%
\put(416.10,142.50){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-1B}{grattafiori2024llama3}}}%
\put(416.10,134.50){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-3B}{grattafiori2024llama3}}}%
\put(416.10,126.50){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.1-8B}{grattafiori2024llama3}}}%
\put(416.10,118.50){\makebox(0,0)[l]{\dvlHeatModel{mistral}{M-7B}{jiang2023mistral}}}%
\put(416.10,110.50){\makebox(0,0)[l]{\dvlHeatModel{ai2}{O2-7B}{olmo2025olmo2}}}%
\put(416.10,102.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q1.5-14B}{bai2023qwen}}}%
\put(416.10,94.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-0.5B}{qwen2025qwen25}}}%
\put(416.10,86.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-1.5B}{qwen2025qwen25}}}%
\put(416.10,78.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-3B}{qwen2025qwen25}}}%
\put(416.10,70.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-7B}{qwen2025qwen25}}}%
\put(416.10,62.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-14B}{qwen2025qwen25}}}%
\put(416.10,54.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q3-1.7B}{yang2025qwen3}}}%
\put(416.10,46.50){\makebox(0,0)[l]{\dvlHeatModel{upstage}{S-10.7B}{kim2024solar}}}%
\put(416.10,38.50){\makebox(0,0)[l]{\dvlHeatModel{stability}{SL2-1.6B}{bellagente2024stablelm2}}}%
\put(416.10,30.50){\makebox(0,0)[l]{\dvlHeatModel{yi}{Y1.5-9B}{young2024yi}}}%
\end{picture}%


==> paper_figures/FigMN_composite_labels.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(485.1,215)%
\put(0,0){\includegraphics[width=485.1bp]{figures/FigMN_composite.pdf}}%
\put(74.00,193.92){\makebox(0,0)[r]{\textbf{Mean}}}%
\put(74.00,186.32){\makebox(0,0)[r]{\dvlHeatModel{deepseek}{DS-R1-1.5B}{deepseek2025r1}}}%
\put(74.00,178.72){\makebox(0,0)[r]{\dvlHeatModel{deepseek}{DS-R1-7B}{deepseek2025r1}}}%
\put(74.00,171.12){\makebox(0,0)[r]{\dvlHeatModel{falcon}{F3-3B}{tii2024falcon3}}}%
\put(74.00,163.52){\makebox(0,0)[r]{\dvlHeatModel{falcon}{F3-7B}{tii2024falcon3}}}%
\put(74.00,155.92){\makebox(0,0)[r]{\dvlHeatModel{ibm}{G3-2B}{granite2024granite3}}}%
\put(74.00,148.32){\makebox(0,0)[r]{\dvlHeatModel{ibm}{G3.3-8B}{granite2024granite3}}}%
\put(74.00,140.72){\makebox(0,0)[r]{\dvlHeatModel{meta}{L3.2-1B}{grattafiori2024llama3}}}%
\put(74.00,133.12){\makebox(0,0)[r]{\dvlHeatModel{meta}{L3.2-3B}{grattafiori2024llama3}}}%
\put(74.00,125.52){\makebox(0,0)[r]{\dvlHeatModel{meta}{L3.1-8B}{grattafiori2024llama3}}}%
\put(74.00,117.92){\makebox(0,0)[r]{\dvlHeatModel{mistral}{M-7B}{jiang2023mistral}}}%
\put(74.00,110.32){\makebox(0,0)[r]{\dvlHeatModel{ai2}{O2-7B}{olmo2025olmo2}}}%
\put(74.00,102.72){\makebox(0,0)[r]{\dvlHeatModel{qwen}{Q1.5-14B}{bai2023qwen}}}%
\put(74.00,95.12){\makebox(0,0)[r]{\dvlHeatModel{qwen}{Q2.5-0.5B}{qwen2025qwen25}}}%
\put(74.00,87.52){\makebox(0,0)[r]{\dvlHeatModel{qwen}{Q2.5-1.5B}{qwen2025qwen25}}}%
\put(74.00,79.92){\makebox(0,0)[r]{\dvlHeatModel{qwen}{Q2.5-3B}{qwen2025qwen25}}}%
\put(74.00,72.32){\makebox(0,0)[r]{\dvlHeatModel{qwen}{Q2.5-7B}{qwen2025qwen25}}}%
\put(74.00,64.72){\makebox(0,0)[r]{\dvlHeatModel{qwen}{Q2.5-14B}{qwen2025qwen25}}}%
\put(74.00,57.12){\makebox(0,0)[r]{\dvlHeatModel{qwen}{Q3-1.7B}{yang2025qwen3}}}%
\put(74.00,49.52){\makebox(0,0)[r]{\dvlHeatModel{upstage}{S-10.7B}{kim2024solar}}}%
\put(74.00,41.92){\makebox(0,0)[r]{\dvlHeatModel{stability}{SL2-1.6B}{bellagente2024stablelm2}}}%
\put(74.00,34.32){\makebox(0,0)[r]{\dvlHeatModel{yi}{Y1.5-9B}{young2024yi}}}%
\end{picture}%


==> paper_figures/Figure3_main_right_labels.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(485.1,275.50)%
\put(0,0){\includegraphics[width=485.1bp]{figures/Figure3_main_right.pdf}}%
\put(416.10,270.75){\makebox(0,0)[l]{\textbf{Model}}}%
\put(416.10,253.00){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-1.5B}{deepseek2025r1}}}%
\put(416.10,245.00){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-7B}{deepseek2025r1}}}%
\put(416.10,237.00){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-3B}{tii2024falcon3}}}%
\put(416.10,229.00){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-1B}{grattafiori2024llama3}}}%
\put(416.10,221.00){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-3B}{grattafiori2024llama3}}}%
\put(416.10,213.00){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.1-8B}{grattafiori2024llama3}}}%
\put(416.10,205.00){\makebox(0,0)[l]{\dvlHeatModel{mistral}{M-7B}{jiang2023mistral}}}%
\put(416.10,197.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q1.5-14B}{bai2023qwen}}}%
\put(416.10,189.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-0.5B}{qwen2025qwen25}}}%
\put(416.10,181.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-7B}{qwen2025qwen25}}}%
\put(416.10,173.00){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q3-1.7B}{yang2025qwen3}}}%
\put(416.10,165.00){\makebox(0,0)[l]{\dvlHeatModel{stability}{SL2-1.6B}{bellagente2024stablelm2}}}%
\put(416.10,157.00){\makebox(0,0)[l]{\textcolor{dvlrandom}{\textbf{Random}}}}%
\put(416.10,144.25){\makebox(0,0)[l]{\textbf{Model}}}%
\put(416.10,126.50){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-1.5B}{deepseek2025r1}}}%
\put(416.10,118.50){\makebox(0,0)[l]{\dvlHeatModel{deepseek}{DS-R1-7B}{deepseek2025r1}}}%
\put(416.10,110.50){\makebox(0,0)[l]{\dvlHeatModel{falcon}{F3-3B}{tii2024falcon3}}}%
\put(416.10,102.50){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-1B}{grattafiori2024llama3}}}%
\put(416.10,94.50){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.2-3B}{grattafiori2024llama3}}}%
\put(416.10,86.50){\makebox(0,0)[l]{\dvlHeatModel{meta}{L3.1-8B}{grattafiori2024llama3}}}%
\put(416.10,78.50){\makebox(0,0)[l]{\dvlHeatModel{mistral}{M-7B}{jiang2023mistral}}}%
\put(416.10,70.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q1.5-14B}{bai2023qwen}}}%
\put(416.10,62.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-0.5B}{qwen2025qwen25}}}%
\put(416.10,54.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q2.5-7B}{qwen2025qwen25}}}%
\put(416.10,46.50){\makebox(0,0)[l]{\dvlHeatModel{qwen}{Q3-1.7B}{yang2025qwen3}}}%
\put(416.10,38.50){\makebox(0,0)[l]{\dvlHeatModel{stability}{SL2-1.6B}{bellagente2024stablelm2}}}%
\put(416.10,30.50){\makebox(0,0)[l]{\textcolor{dvlrandom}{\textbf{Random}}}}%
\end{picture}%

